SSR: A Swapping-Sweeping-and-Rewriting Optimizer for Quantum Circuit Transformation

Quantum circuit transformation (QCT), necessary for adapting any quantum circuit to the qubit connectivity constraints of the NISQ device, often introduces numerous additional SWAP gates into the original circuit, increasing the circuit depth and thus reducing the success rate of computation. To minimize the depth of QCT circuits, we propose a Swapping-Sweeping-and-Rewriting optimizer. This optimizer rearranges the circuit based on generalized gate commutation rules via a genetic algorithm, extracts subcircuits consisting of CNOT gates using a circuit sweeping technique, and rewrites each subcircuit with a functionally equivalent and depth-optimal circuit generated by an SAT solver. The devised optimizer effectively captures the intrinsic patterns of the QCT circuits, and the experimental results demonstrate that our algorithm can significantly reduce the depth of QCT circuits, 26.68\% at most and 12.18\% on average, across all benchmark circuits.

==> tex/compile_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[index_axis ]

\addplot [SSRStyle]
table {%
0.1     0.286566009
0.2 	0.290882695
0.3 	0.291792489
0.4 	0.29527681
0.5 	0.296767325
0.6 	0.292605497
0.7 	0.288908246
0.8 	0.281881533
0.9 	0.277971351
1   	0.27841657
};

\end{axis}
\end{tikzpicture}


==> tex/ga_con.tex <==
% TikZ code for QFT Benchmark
\begin{tikzpicture}
\begin{axis}[ga_axis, legend entries={minimal fitness,average fitness, maximal fitness},
legend pos=north east,
]
\addplot [SSRStyle]
table {%min
0 296
1 295
2 295
3 294
4 293
5 292
6 292
7 290
8 289
9 289
10 288
11 288
12 287
13 287
14 287
15 287
16 287
17 287
18 287
19 286
20 286
21 286
22 286
23 286
24 285
25 285
26 285
27 283
28 283
29 283
30 283
31 283
32 283
33 283
34 283
35 283
36 283
37 283
38 283
39 283
40 283
41 283
42 283
43 283
44 283
45 283
46 283
47 283
48 283
49 283
50 283
51 283 
52 283
53 283
54 283
55 283
56 283
57 283
58 283
59 283
60 283
61 283
62 282
63 282
64 282
65 282
66 282
67 282
68 282
69 282
70 282
71 282
72 282
73 282
74 282
75 282
76 282
77 282
78 282
79 282
80 282
81 282
82 282
83 282
84 282
85 282
86 282
87 282
88 282
89 282
90 282
91 282
92 282
93 282
94 282
95 282
96 282
97 282
98 282
99 282
100 282
101 282
102 282
103 282
104 282
105 282
106 282
107 282
108 282
109 282
110 282
111 282
112 282
113 282
114 282
115 282
116 282
117 282
118 282
119 282
120 282
};

\addplot [QiskitStyle]
table {% ave
0 297.6
1 297.35
2 296.5
3 295.75
4 295.0
5 294.4
6 294.0
7 293.05
8 291.95
9 291.5
10 290.75
11 290.15
12 289.7
13 289.55
14 289.3
15 288.7
16 288.6
17 288.15
18 288.0
19 287.8
20 287.6
21 287.2
22 287.15
23 286.95
24 286.95
25 286.65
26 286.4
27 286.05
28 285.8
29 285.5
30 284.95
31 284.6
32 284.65
33 284.2
34 284.35
35 284.45
36 284.65
37 284.4
38 284.4
39 284.25
40 284.1
41 284.35
42 284.2
43 284.2
44 284.05
45 284.0
46 283.95
47 283.85
48 283.95
49 283.85
50 283.65
51 283.75
52 283.85
53 283.9
54 283.7
55 283.65
56 283.95
57 283.5
58 283.55
59 283.6
60 283.65
61 283.6
62 283.6
63 283.55
64 283.3
65 283.45
66 283.6
67 283.25
68 283.4
69 283.05
70 283.1
71 282.9
72 283.3
73 283.3
74 283.0
75 283.05
76 282.9
77 282.85
78 282.85
79 282.8
80 282.5
81 282.65
82 282.5
83 282.55
84 282.55
85 282.6
86 282.55
87 282.6
88 282.55
89 282.65
90 282.55
91 282.5
92 282.55
93 282.5
94 282.6
95 282.45
96 282.95
97 282.6
98 282.65
99 282.5
100 282.5
101 282.45
102 282.6
103 282.55
104 282.7
105 282.65
106 282.4
107 282.55
108 282.55
109 282.9
110 282.75
111 282.55
112 282.55
113 282.6
114 282.7
115 282.7
116 282.85
117 282.55
118 282.7
119 282.6
120 282.5
};


\addplot [MCTSStyle]
table {% max
0 298
1 299
2 298
3 297
4 296
5 296
6 296
7 295
8 293
9 293
10 293
11 292
12 291
13 291
14 291
15 290
16 291
17 290
18 290
19 289
20 289
21 288
22 289
23 289
24 290
25 288
26 288
27 288
28 288
29 288
30 286
31 286
32 287
33 285
34 286
35 287
36 288
37 286
38 286
39 285
40 285
41 286
42 286
43 287
44 286
45 286
46 286
47 285
48 287
49 286
50 285
51 285
52 287
53 287
54 285
55 285
56 288
57 285
58 285
59 285
60 286
61 285
62 286
63 286
64 284
65 285
66 286
67 285
68 285
69 285
70 285
71 284
72 286
73 285
74 284
75 285
76 284
77 285
78 284
79 285
80 284
81 284
82 284
83 284
84 284
85 284
86 284
87 285
88 284
89 285
90 284
91 283
92 284
93 284
94 284
95 284
96 287
97 284
98 284
99 283
100 284
101 283
102 285
103 284
104 284
105 285
106 283
107 284
108 285
109 285
110 285
111 284
112 284
113 284
114 284
115 285
116 285
117 284
118 284
119 284
120 284
};


\end{axis}
\end{tikzpicture}


==> tex/new_time_gates.tex <==
\begin{tikzpicture}
\begin{axis}[gates_axis ]

\addplot [SSRStyle]
table {%
602.9	52.2482621
680.7	67.76047672
884.3	108.4758781
1078.6	134.0642177
1291.4	175.1559041
1552	192.1997833
1776.3	272.1008824
};

\end{axis}
\end{tikzpicture}


==> tex/new_time_qubit.tex <==
\begin{tikzpicture}
\begin{axis}[index_axis ]

\addplot [SSRStyle]
table {%
20	52.2482621
25	67.76047672
36	108.4758781
49	134.0642177
64	175.1559041
81	192.1997833
100	272.1008824
};

\end{axis}
\end{tikzpicture}

